Monotone bargaining is Nash-solvable

Given two finite ordered sets $A = \{a_1, \ldots, a_m\}$ and $B = \{b_1, \ldots, b_n\}$, introduce the set of $m n$ outcomes of the game $O = \{(a, b) \mid a \in A, b \in B\} = \{(a_i, b_j) \mid i \in I = \{1, \ldots, m\}, j \in J = \{1, \ldots, n\}$. Two players, Alice and Bob, have the sets of strategies $X$ and $Y$ that consist of all monotone non-decreasing mappings $x: A \rightarrow B$ and $y: B \rightarrow A$, respectively. It is easily seen that each pair $(x,y) \in X \times Y$ produces at least one {\em deal}, that is, an outcome $(a,b) \in O$ such that $x(a) = b$ and $y(b) = a$. Denote by $G(x,y) \subseteq O$ the set of all such deals related to $(x,y)$. The obtained mapping $G = G_{m,n}: X \times Y \rightarrow 2^O$ is a game correspondence. Choose an arbitrary deal $g(x,y) \in G(x,y)$ to obtained a mapping $g : X \times Y \rightarrow O$, which is a game form. We will show that each such game form is tight and, hence, Nash-solvable, that is, for any pair $u = (u_A, u_B)$ of utility functions $u_A : O \rightarrow \mathbb R$ of Alice and $u_B: O \rightarrow \mathbb R$ of Bob, the obtained monotone bargaining game $(g, u)$ has at least one Nash equilibrium in pure strategies. Moreover, the same equilibrium can be chosen for all selections $g(x,y) \in G(x,y)$. We also obtain an efficient algorithm that determines such an equilibrium in time linear in $m n$, although the numbers of strategies $|X| = \binom{m+n-1}{m}$ and $|Y| = \binom{m+n-1}{n}$ are exponential in $m n$. Our results show that, somewhat surprising, the players have no need to hide or randomize their bargaining strategies, even in the zero-sum case.

==> (inline-0) <==
\begin{tabular}{c||c|c|c}
&
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (00); \path[->] (11) edge (00); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (00); \path[->] (11) edge (10); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (10); \path[->] (11) edge (10); \end{tikzpicture}
\\ \hhline{====} & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (01);\end{tikzpicture}
\\ \hhline{====} & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (01); \path[->] (10) edge (11); \end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture}
\\ \hhline{====} & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (11); \path[->] (10) edge (11); \end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture}
\end{tabular}

\vskip 1cm

\begin{tabular}{c||c|c|c}
%%\diagbox[height=1.5cm,width=2.5cm]{
%%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){}; \node[b] (1) at (0,0) {}; \path[->] (0) edge (1);\end{tikzpicture}}{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){};\node[b] (1) at (0,0) {};\path[->] (1) edge (0);\end{tikzpicture}}
& \begin{tabular}{c c}1 & 1 \\ 1 & 2 \end{tabular} & \begin{tabular}{c c}1 & 1 \\ 2 & 2 \end{tabular} & \begin{tabular}{c c} 2 & 1 \\ 1 & 2 \end{tabular}
\\ \hhline{====} & & & \\[0.1em]
\begin{tabular}{c c} 1 & 1 \\ 2 & 1 \end{tabular} & \begin{tabular}{c c}1 & 1  \end{tabular} & \begin{tabular}{c c}1 & 1  \end{tabular} & \begin{tabular}{c c} 2 & 1  \end{tabular} \\ \hhline{====} & & & \\[0.1em]
\begin{tabular}{c c} 1 & 1 \\ 2 & 2 \end{tabular} & \begin{tabular}{c c}1 & 1  \end{tabular} & \begin{tabular}{c c}1 & 1 \\ 2 & 2 \end{tabular} & \begin{tabular}{c c} 2 & 2  \end{tabular} \\ \hhline{====} & & & \\[0.1em]
\begin{tabular}{c c} 1 & 2 \\ 2 & 2 \end{tabular} & \begin{tabular}{c c}1 & 2  \end{tabular} & \begin{tabular}{c c} 2 & 2 \end{tabular} & \begin{tabular}{c c} 2 & 2  \end{tabular}
\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c}
%\diagbox[height=1.5cm,width=2.5cm]{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){}; \node[b] (1) at (0,0) {}; \path[->] (0) edge (1);\end{tikzpicture}}{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0)%{};\node[b] (1) at (0,0) {};\path[->] (1) edge (0);\end{tikzpicture}}
&
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (00); \path[->] (11) edge (00); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (00); \path[->] (11) edge (10); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (00); \path[->] (11) edge (20); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (10); \path[->] (11) edge (10); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (10); \path[->] (11) edge (20); \end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (01) edge (20); \path[->] (11) edge (20); \end{tikzpicture}
\\ \hhline{=======} & & & & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \path[->] (20) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (01);\end{tikzpicture}
\\ \hhline{=======} & & & & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture}
\\ \hhline{=======} & & & & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (01); \path[->] (10) edge (11); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture}
\\ \hhline{=======} & & & & & & \\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \path[->] (00) edge (11); \path[->] (10) edge (11); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {};\draw (20) edge (11);\end{tikzpicture}
\end{tabular}}

\vskip 2cm

{
\newcommand{\cl}[1]{\begin{tabular}{c c}#1 \end{tabular}}
\begin{tabular}{c||c|c|c|c|c|c}
%\diagbox[height=1.5cm,width=2.5cm]{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){}; \node[b] (1) at (0,0) {}; \path[->] (0) edge (1);\end{tikzpicture}}
%{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){};\node[b] (1) at (0,0) {};\path[->] (1) edge (0);\end{tikzpicture}}
& \cl{1 & 1 \\ 1 & 2} & \cl{1&1\\2&2} & \cl{1&1\\3&2 }& \cl{2&1\\2&2}& \cl{2&1\\3&2}& \cl{3&1\\3&2}
\\ \hhline{=======} & & & & & & \\[0.1em]
 \cl{ 1&1\\2&1\\3&2}& \cl{ 1&1}& \cl{ 1&1}& \cl{ 1&1}& \cl{ 2&1}& \cl{ 2&1}& \cl{ 3&1}
\\ \hhline{=======} & & & & & & \\[0.1em]
 \cl{ 1&1\\2&2\\3&2}& \cl{1&1 }& \cl{ 1&1}& \cl{ 1&1\\3&2}& \cl{ 2&1}& \cl{ 2&1\\3&2}& \cl{ 3&2}
\\ \hhline{=======} & & & & & & \\[0.1em]
 \cl{1&1\\2&2\\3&2 }& \cl{ 1&1}& \cl{ 1&1\\2&2}& \cl{ 1&1\\3&2}& \cl{2&2 }& \cl{ 3&2}& \cl{ 2&2}
 \\ \hhline{=======} & & & & & & \\[0.1em]
  \cl{ 1&2\\2&2\\3&2}& \cl{ 1&2}& \cl{ 2&2}& \cl{ 3&2}& \cl{ 2&2}& \cl{ 3&2}& \cl{ 3&2}
\end{tabular}
\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c}
%\diagbox[height=1.5cm,width=2.5cm]{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){}; \node[b] (1) at (0,0) {}; \path[->] (0) edge (1);\end{tikzpicture}}{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){};\node[b] (1) at (0,0) {};\path[->] (1) edge (0);\end{tikzpicture}}
&
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (00); \path[->] (21) edge (00);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (00); \path[->] (21) edge (10);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (00); \path[->] (21) edge (20);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (10); \path[->] (21) edge (10);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (10); \path[->] (21) edge (20);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (00); \path[->] (11) edge (20); \path[->] (21) edge (20);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (10); \path[->] (11) edge (10); \path[->] (21) edge (10);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (10); \path[->] (11) edge (10); \path[->] (21) edge (20);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (10); \path[->] (11) edge (20); \path[->] (21) edge (20);\end{tikzpicture} &
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (01) edge (20); \path[->] (11) edge (20); \path[->] (21) edge (20);\end{tikzpicture}

\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \path[->] (20) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (01);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (01); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (11); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (11); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (01); \path[->] (10) edge (21); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (01);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (11); \path[->] (10) edge (11); \path[->] (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (11);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (11); \path[->] (10) edge (11); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (11); \path[->] (10) edge (21); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (11);\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (11);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {};
%\draw (10) edge (11);
\draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \path[->] (00) edge (21); \path[->] (10) edge (21); \path[->] (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (00) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (10) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture} &
\begin{tikzpicture}[thick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (00) at (0,0) {};\node[a] (10) at (0,-1) {};\node[a] (20) at (0,-2) {};\node [b] (01) at (1,0) {};\node [b] (11) at (1,-1) {}; \node [b] (21) at (1,-2) {}; \draw (20) edge (21);\end{tikzpicture}

\end{tabular}}

\newpage

{
\newcommand{\cl}[1]{\begin{tabular}{c c}#1 \end{tabular}}
\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c}
%\diagbox[height=1.5cm,width=2.5cm]{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){}; \node[b] (1) at (0,0) {}; \path[->] (0) edge (1);\end{tikzpicture}}{
%\begin{tikzpicture}[>=stealth',semithick,auto,a/.style={circle,fill=white,draw},b/.style={circle,fill=black,draw}]\node[a] (0) at (-1,0){};\node[b] (1) at (0,0) {};\path[->] (1) edge (0);\end{tikzpicture}}
& \cl{1&1\\1&2\\1&3} &\cl{1&1\\1&2\\2&3}&\cl{1&1\\1&2\\3&3}&\cl{1&1\\2&2\\2&3}&\cl{1&1\\2&2\\3&3}&\cl{1&1\\3&2\\3&3}&\cl{2&1\\2&2\\2&3}&\cl{2&1\\2&2\\3&3}&\cl{2&1\\3&2\\3&3}&\cl{3&1\\3&2\\3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&1\\3&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{2&1}&\cl{2&1}&\cl{2&1}&\cl{3&1}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&1\\3&2}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1\\3&2}&\cl{2&1}&\cl{2&1}&\cl{2&1\\3&2}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&1\\3&3}&\cl{1&1}&\cl{1&1}&\cl{1&1\\3&3}&\cl{1&1}&\cl{1&1\\3&3}&\cl{1&1}&\cl{2&1}&\cl{2&1\\3&3}&\cl{2&1\\3&3}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&2\\3&3}&\cl{1&1}&\cl{1&1}&\cl{1&1}&\cl{1&1\\2&2}&\cl{1&1\\2&2}&\cl{1&1\\3&2}&\cl{2&2}&\cl{2&2}&\cl{3&2}&\cl{3&2}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&2\\3&3}&\cl{1&1}&\cl{1&1}&\cl{1&1\\3&3}&\cl{1&1\\2&2}&\cl{1&1\\2&2\\3&3}&\cl{1&1\\3&3}&\cl{2&2}&\cl{2&2\\3&3}&\cl{3&3}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&1\\2&3\\3&3}&\cl{1&1}&\cl{1&1\\2&3}&\cl{1&1\\3&3}&\cl{1&1\\2&3}&\cl{1&1\\3&3}&\cl{1&1\\3&3}&\cl{2&3}&\cl{3&3}&\cl{3&3}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&2\\2&2\\3&2}&\cl{1&2}&\cl{1&2}&\cl{1&2}&\cl{2&2}&\cl{2&2}&\cl{3&2}&\cl{2&2}&\cl{2&2}&\cl{3&2}&\cl{3&2}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&2\\2&2\\3&3}&\cl{1&2}&\cl{1&2}&\cl{1&2\\3&3}&\cl{2&2}&\cl{2&2\\3&3}&\cl{3&3}&\cl{2&2}&\cl{2&2\\3&3}&\cl{3&3}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&2\\2&3\\3&3}&\cl{1&2}&\cl{1&2\\2&3}&\cl{1&2\\3&3}&\cl{2&3}&\cl{3&3}&\cl{3&3}&\cl{2&3}&\cl{3&3}&\cl{3&3}&\cl{3&3}
\\ \hhline{===========} & & & & & & & & & &\\[0.1em]
\cl{1&3\\2&3\\3&3}&\cl{1&3}&\cl{2&3}&\cl{3&3}&\cl{2&3}&\cl{3&3}&\cl{3&3}&\cl{2&3}&\cl{3&3}&\cl{3&3}&\cl{3&3}
\end{tabular}
